Temporal Blind Spots in Large Language Models

Large language models (LLMs) have recently gained significant attention due to their unparalleled ability to perform various natural language processing tasks. These models, benefiting from their advanced natural language understanding capabilities, have demonstrated impressive zero-shot performance. However, the pre-training data utilized in LLMs is often confined to a specific corpus, resulting in inherent freshness and temporal scope limitations. Consequently, this raises concerns regarding the effectiveness of LLMs for tasks involving temporal intents. In this study, we aim to investigate the underlying limitations of general-purpose LLMs when deployed for tasks that require a temporal understanding. We pay particular attention to handling factual temporal knowledge through three popular temporal QA datasets. Specifically, we observe low performance on detailed questions about the past and, surprisingly, for rather new information. In manual and automatic testing, we find multiple temporal errors and characterize the conditions under which QA performance deteriorates. Our analysis contributes to understanding LLM limitations and offers valuable insights into developing future models that can better cater to the demands of temporally-oriented tasks. The code is available\footnote{https://github.com/jwallat/temporalblindspots}.

==> Figures/error_analysis/manual_analysis_alpaca_archivalqa.tex <==
\begin{tikzpicture}
    \pie[
    text={pin}, 
    /tikz/nodes={text=white, font=\bfseries},
    /tikz/every pin/.style={align=center, text=black, font=\normalfont},
    radius=1.8, 
    color={
        red!50,
        blue!60,
        magenta!70,
        cyan!80,
        teal!70,
        brown!70,
        blue!80,
        gray!90
    }
    ]{
    45/Plausible,
    4/Temporal,
    3/GT wrong, 
    23/Implausible, 
    17/No answer, 
    4/Ambiguous,
    5/Correct (other), 
    3/Granularity 
    } 
\end{tikzpicture}

==> Figures/error_analysis/manual_analysis_davinci_archivalqa.tex <==
\begin{tikzpicture}
    \pie[
    text={pin}, 
    /tikz/nodes={text=white, font=\bfseries},
    /tikz/every pin/.style={align=center, text=black, font=\normalfont},
    radius=1.8, 
    color={
        red!50,
        blue!60,
        magenta!70,
        cyan!80,
        teal!70,
        brown!70,
        blue!80,
        gray!90
    }
    ]{
        27/Plausible, 
        6/Temporal,
        6/GT wrong, 
        6/Implausible,
        46/No answer,
        3/Ambiguous,
        5/Correct (other),
        1/Granularity
    } 
\end{tikzpicture}

==> Figures/error_analysis/question_word_alpaca_archivalqa.tex <==
\begin{tikzpicture}

\definecolor{mint}{HTML}{29855E}
\definecolor{lightgreen}{HTML}{29855E}
\definecolor{purple}{HTML}{29855E}
\definecolor{organge}{HTML}{29855E}
\definecolor{sand}{HTML}{29855E}
\definecolor{steelblue31119180}{HTML}{29855E}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.5\textwidth,
height=.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend pos= south east,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={how,which,when,where,who,what},
y grid style={darkgray176},
ylabel={Contains},
ymin=0, ymax=33,
ytick style={color=black},
]
\draw[draw=none,fill=lightgreen] (axis cs:-0.25,0) rectangle (axis cs:0,3.8);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute}
\addlegendentry{\alpaca{}}

\draw[draw=none,fill=mint] (axis cs:0.75,0) rectangle (axis cs:1,23.2);
\draw[draw=none,fill=purple] (axis cs:1.75,0) rectangle (axis cs:2,3.6);
\draw[draw=none,fill=organge] (axis cs:2.75,0) rectangle (axis cs:3,20.3);
\draw[draw=none,fill=sand] (axis cs:3.75,0) rectangle (axis cs:4,13.8);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75,0) rectangle (axis cs:5,20.2);


\draw[draw=none,fill=absolute_davinci] (axis cs:0,0) rectangle (axis cs:0.25,5.4);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_davinci}
\addlegendentry{\dvc{}}
\draw[draw=none,fill=absolute_davinci] (axis cs:1,0) rectangle (axis cs:1.25,31.0);
\draw[draw=none,fill=absolute_davinci] (axis cs:2,0) rectangle (axis cs:2.25,3.8);
\draw[draw=none,fill=absolute_davinci] (axis cs:3,0) rectangle (axis cs:3.25,23.5);
\draw[draw=none,fill=absolute_davinci] (axis cs:4,0) rectangle (axis cs:4.25,20.7);
\draw[draw=none,fill=absolute_davinci] (axis cs:5,0) rectangle (axis cs:5.25,25.6);

\end{axis}

\end{tikzpicture}


==> Figures/referencing/absolute_relative_random_reference_alpaca.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\textwidth,
height=.23\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={EM,F1,Contains},
y grid style={darkgray176},
ymin=0, ymax=24.5,
ytick style={color=black}
]
\draw[draw=none,fill=relative_rand,postaction={pattern=north east lines}] (axis cs:-0.25,0) rectangle (axis cs:-0.125,2.43);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative_rand,postaction={pattern=north east lines}}
\addlegendentry{Rel.-rnd}

\draw[draw=none,fill=relative_rand,postaction={pattern=north east lines}] (axis cs:0.75,0) rectangle (axis cs:0.875,7.32);
\draw[draw=none,fill=relative_rand,postaction={pattern=north east lines}] (axis cs:1.75,0) rectangle (axis cs:1.875,9.8);
\draw[draw=none,fill=relative] (axis cs:-0.125,0) rectangle (axis cs:0,3.8);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative}
\addlegendentry{Rel.}

\draw[draw=none,fill=relative] (axis cs:0.875,0) rectangle (axis cs:1,9.83);
\draw[draw=none,fill=relative] (axis cs:1.875,0) rectangle (axis cs:2,13.5);
\draw[draw=none,fill=absolute_rand,postaction={pattern=north east lines}] (axis cs:0,0) rectangle (axis cs:0.125,3.17);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_rand,postaction={pattern=north east lines}}
\addlegendentry{Abs.-rnd}

\draw[draw=none,fill=absolute_rand,postaction={pattern=north east lines}] (axis cs:1,0) rectangle (axis cs:1.125,8.76);
\draw[draw=none,fill=absolute_rand,postaction={pattern=north east lines}] (axis cs:2,0) rectangle (axis cs:2.125,10.17);
\draw[draw=none,fill=absolute] (axis cs:0.125,0) rectangle (axis cs:0.25,5.4);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute}
\addlegendentry{Abs.}

\draw[draw=none,fill=absolute] (axis cs:1.125,0) rectangle (axis cs:1.25,13.64);
\draw[draw=none,fill=absolute] (axis cs:2.125,0) rectangle (axis cs:2.25,17.5);
\end{axis}

\end{tikzpicture}


==> Figures/referencing/absolute_relative_random_reference_davinci.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\textwidth,
height=.23\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={EM,F1,Contains},
y grid style={darkgray176},
ymin=0, ymax=24.5,
ytick style={color=black}
]
\draw[draw=none,fill=relative_davinci_random,postaction={pattern=north east lines}] (axis cs:-0.25,0) rectangle (axis cs:-0.125,4.77);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative_davinci_random,postaction={pattern=north east lines}}
\addlegendentry{Rel.-rnd}

\draw[draw=none,fill=relative_davinci_random,postaction={pattern=north east lines}] (axis cs:0.75,0) rectangle (axis cs:0.875,9.18);
\draw[draw=none,fill=relative_davinci_random,postaction={pattern=north east lines}] (axis cs:1.75,0) rectangle (axis cs:1.875,9.8);
\draw[draw=none,fill=relative_davinci] (axis cs:-0.125,0) rectangle (axis cs:0,7.9);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative_davinci}
\addlegendentry{Rel.}

\draw[draw=none,fill=relative_davinci] (axis cs:0.875,0) rectangle (axis cs:1,15.56);
\draw[draw=none,fill=relative_davinci] (axis cs:1.875,0) rectangle (axis cs:2,17.00);
\draw[draw=none,fill=absolute_davinci_random,postaction={pattern=north east lines}] (axis cs:0,0) rectangle (axis cs:0.125,5.7);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_davinci_random,postaction={pattern=north east lines}}
\addlegendentry{Abs.-rnd}

\draw[draw=none,fill=absolute_davinci_random,postaction={pattern=north east lines}] (axis cs:1,0) rectangle (axis cs:1.125,11.31);
\draw[draw=none,fill=absolute_davinci_random,postaction={pattern=north east lines}] (axis cs:2,0) rectangle (axis cs:2.125,10.4);
\draw[draw=none,fill=absolute_davinci] (axis cs:0.125,0) rectangle (axis cs:0.25,12.07);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_davinci}
\addlegendentry{Abs.}

\draw[draw=none,fill=absolute_davinci] (axis cs:1.125,0) rectangle (axis cs:1.25,23.07);
\draw[draw=none,fill=absolute_davinci] (axis cs:2.125,0) rectangle (axis cs:2.25,22.5);
\end{axis}

\end{tikzpicture}


==> Figures/referencing/alternate/absolute_relative_random_reference_falcon.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\textwidth,
height=.25\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
% xticklabel style={rotate=90.0},
xticklabels={EM,F1,Contains},
y grid style={darkgray176},
ymin=0, ymax=20.5,
ytick style={color=black}
]
\draw[draw=none,fill=relative_falcon,postaction={pattern=north east lines}] (axis cs:-0.25,0) rectangle (axis cs:-0.125,1.6);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative_falcon,postaction={pattern=north east lines}}
\addlegendentry{Rel.-rnd}

\draw[draw=none,fill=relative_falcon,postaction={pattern=north east lines}] (axis cs:0.75,0) rectangle (axis cs:0.875,7.7);
\draw[draw=none,fill=relative_falcon,postaction={pattern=north east lines}] (axis cs:1.75,0) rectangle (axis cs:1.875,6.5);
\draw[draw=none,fill=relative_falcon] (axis cs:-0.125,0) rectangle (axis cs:0,1.7);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative_falcon}
\addlegendentry{Rel.}

\draw[draw=none,fill=relative_falcon] (axis cs:0.875,0) rectangle (axis cs:1,8.0);
\draw[draw=none,fill=relative_falcon] (axis cs:1.875,0) rectangle (axis cs:2,6.9);
\draw[draw=none,fill=absolute_falcon,postaction={pattern=north east lines}] (axis cs:0,0) rectangle (axis cs:0.125,2.2);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_falcon,postaction={pattern=north east lines}}
\addlegendentry{Abs.-rnd}

\draw[draw=none,fill=absolute_falcon,postaction={pattern=north east lines}] (axis cs:1,0) rectangle (axis cs:1.125,8.0);
\draw[draw=none,fill=absolute_falcon,postaction={pattern=north east lines}] (axis cs:2,0) rectangle (axis cs:2.125,5.7);
\draw[draw=none,fill=absolute_falcon] (axis cs:0.125,0) rectangle (axis cs:0.25,2.9);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_falcon}
\addlegendentry{Abs.}

\draw[draw=none,fill=absolute_falcon] (axis cs:1.125,0) rectangle (axis cs:1.25,10.1);
\draw[draw=none,fill=absolute_falcon] (axis cs:2.125,0) rectangle (axis cs:2.25,8.2);

\end{axis}
\end{tikzpicture}

==> Figures/referencing/alternate/absolute_relative_random_reference_openllama.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\textwidth,
height=.25\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={EM,F1,Contains},
y grid style={darkgray176},
ymin=0, ymax=20.5,
ytick style={color=black}
]
\draw[draw=none,fill=relative_openllama,postaction={pattern=north east lines}] (axis cs:-0.25,0) rectangle (axis cs:-0.125,2.4);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative_openllama,postaction={pattern=north east lines}}
\addlegendentry{Rel.-rnd}

\draw[draw=none,fill=relative_openllama,postaction={pattern=north east lines}] (axis cs:0.75,0) rectangle (axis cs:0.875,5.7);
\draw[draw=none,fill=relative_openllama,postaction={pattern=north east lines}] (axis cs:1.75,0) rectangle (axis cs:1.875,6.5);
\draw[draw=none,fill=relative_openllama] (axis cs:-0.125,0) rectangle (axis cs:0,3.1);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative_openllama}
\addlegendentry{Rel.}

\draw[draw=none,fill=relative_openllama] (axis cs:0.875,0) rectangle (axis cs:1,6.8);
\draw[draw=none,fill=relative_openllama] (axis cs:1.875,0) rectangle (axis cs:2,7.7);
\draw[draw=none,fill=absolute_openllama,postaction={pattern=north east lines}] (axis cs:0,0) rectangle (axis cs:0.125,2.6);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_openllama,postaction={pattern=north east lines}}
\addlegendentry{Abs.-rnd}

\draw[draw=none,fill=absolute_openllama,postaction={pattern=north east lines}] (axis cs:1,0) rectangle (axis cs:1.125,6.8);
\draw[draw=none,fill=absolute_openllama,postaction={pattern=north east lines}] (axis cs:2,0) rectangle (axis cs:2.125,7.2);
\draw[draw=none,fill=absolute_openllama] (axis cs:0.125,0) rectangle (axis cs:0.25,3.8);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_openllama}
\addlegendentry{Abs.}

\draw[draw=none,fill=absolute_openllama] (axis cs:1.125,0) rectangle (axis cs:1.25,9.6);
\draw[draw=none,fill=absolute_openllama] (axis cs:2.125,0) rectangle (axis cs:2.25,10.9);
\end{axis}

\end{tikzpicture}


==> Figures/referencing/alternate/absolute_relative_random_reference_rpbig.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\textwidth,
height=.25\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={EM,F1,Contains},
y grid style={darkgray176},
ymin=0, ymax=24.5,
ytick style={color=black}
]
\draw[draw=none,fill=relative_redpajama_7,postaction={pattern=north east lines}] (axis cs:-0.25,0) rectangle (axis cs:-0.125,4.5);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative_redpajama_7,postaction={pattern=north east lines}}
\addlegendentry{Rel.-rnd}

\draw[draw=none,fill=relative_redpajama_7,postaction={pattern=north east lines}] (axis cs:0.75,0) rectangle (axis cs:0.875,8.6);
\draw[draw=none,fill=relative_redpajama_7,postaction={pattern=north east lines}] (axis cs:1.75,0) rectangle (axis cs:1.875,7.2);
\draw[draw=none,fill=relative_redpajama_7] (axis cs:-0.125,0) rectangle (axis cs:0,5.9);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative_redpajama_7}
\addlegendentry{Rel.}

\draw[draw=none,fill=relative_redpajama_7] (axis cs:0.875,0) rectangle (axis cs:1,10.8);
\draw[draw=none,fill=relative_redpajama_7] (axis cs:1.875,0) rectangle (axis cs:2,8.9);
\draw[draw=none,fill=absolute_redpajama_7,postaction={pattern=north east lines}] (axis cs:0,0) rectangle (axis cs:0.125,4.2);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_redpajama_7,postaction={pattern=north east lines}}
\addlegendentry{Abs.-rnd}

\draw[draw=none,fill=absolute_redpajama_7,postaction={pattern=north east lines}] (axis cs:1,0) rectangle (axis cs:1.125,8.3);
\draw[draw=none,fill=absolute_redpajama_7,postaction={pattern=north east lines}] (axis cs:2,0) rectangle (axis cs:2.125,6.0);
\draw[draw=none,fill=absolute_redpajama_7] (axis cs:0.125,0) rectangle (axis cs:0.25,6.6);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_redpajama_7}
\addlegendentry{Abs.}

\draw[draw=none,fill=absolute_redpajama_7] (axis cs:1.125,0) rectangle (axis cs:1.25,11.8);
\draw[draw=none,fill=absolute_redpajama_7] (axis cs:2.125,0) rectangle (axis cs:2.25,9.7);
\end{axis}

\end{tikzpicture}


==> Figures/referencing/alternate/absolute_relative_random_reference_rpsmall.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\textwidth,
height=.25\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={EM,F1,Contains},
y grid style={darkgray176},
ymin=0, ymax=20.5,
ytick style={color=black}
]
\draw[draw=none,fill=relative_redpajama_3,postaction={pattern=north east lines}] (axis cs:-0.25,0) rectangle (axis cs:-0.125,3.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative_redpajama_3,postaction={pattern=north east lines}}
\addlegendentry{Rel.-rnd}

\draw[draw=none,fill=relative_redpajama_3,postaction={pattern=north east lines}] (axis cs:0.75,0) rectangle (axis cs:0.875,7.4);
\draw[draw=none,fill=relative_redpajama_3,postaction={pattern=north east lines}] (axis cs:1.75,0) rectangle (axis cs:1.875,5.7);
\draw[draw=none,fill=relative_redpajama_3] (axis cs:-0.125,0) rectangle (axis cs:0,3.76);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative_redpajama_3}
\addlegendentry{Rel.}

\draw[draw=none,fill=relative_redpajama_3] (axis cs:0.875,0) rectangle (axis cs:1,7.7);
\draw[draw=none,fill=relative_redpajama_3] (axis cs:1.875,0) rectangle (axis cs:2,5.7);
\draw[draw=none,fill=absolute_redpajama_3,postaction={pattern=north east lines}] (axis cs:0,0) rectangle (axis cs:0.125,2.4);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_redpajama_3,postaction={pattern=north east lines}}
\addlegendentry{Abs.-rnd}

\draw[draw=none,fill=absolute_redpajama_3,postaction={pattern=north east lines}] (axis cs:1,0) rectangle (axis cs:1.125,5.6);
\draw[draw=none,fill=absolute_redpajama_3,postaction={pattern=north east lines}] (axis cs:2,0) rectangle (axis cs:2.125,4.2);
\draw[draw=none,fill=absolute_redpajama_3] (axis cs:0.125,0) rectangle (axis cs:0.25,4);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_redpajama_3}
\addlegendentry{Abs.}

\draw[draw=none,fill=absolute_redpajama_3] (axis cs:1.125,0) rectangle (axis cs:1.25,8.7);
\draw[draw=none,fill=absolute_redpajama_3] (axis cs:2.125,0) rectangle (axis cs:2.25,7.1);
\end{axis}

\end{tikzpicture}

==> Figures/referencing/relative_absolute_time_alpaca.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\textwidth,
height=.23\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={EM,F1,Contains},
y grid style={darkgray176},
ymin=0, ymax=24.5,
ytick style={color=black}
]
\draw[draw=none,fill=relative] (axis cs:-0.25,0) rectangle (axis cs:0,3.8);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative}
\addlegendentry{Rel.}

\draw[draw=none,fill=relative] (axis cs:0.75,0) rectangle (axis cs:1,9.8);
\draw[draw=none,fill=relative] (axis cs:1.75,0) rectangle (axis cs:2,13.5);
\draw[draw=none,fill=absolute] (axis cs:0,0) rectangle (axis cs:0.25,5.4);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute}
\addlegendentry{Abs.}

\draw[draw=none,fill=absolute] (axis cs:1,0) rectangle (axis cs:1.25,13.6);
\draw[draw=none,fill=absolute] (axis cs:2,0) rectangle (axis cs:2.25,17.5);
\end{axis}

\end{tikzpicture}


==> Figures/referencing/relative_absolute_time_davinci.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\textwidth,
height=.23\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={EM,F1,Contains},
y grid style={darkgray176},
ymin=0, ymax=24.5,
ytick style={color=black}
]
\draw[draw=none,fill=relative_davinci] (axis cs:-0.25,0) rectangle (axis cs:0,7.9);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative_davinci}
\addlegendentry{Rel.}

\draw[draw=none,fill=relative_davinci] (axis cs:0.75,0) rectangle (axis cs:1,15.6);
\draw[draw=none,fill=relative_davinci] (axis cs:1.75,0) rectangle (axis cs:2,17.0);
\draw[draw=none,fill=absolute_davinci] (axis cs:0,0) rectangle (axis cs:0.25,12.1);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute_davinci}
\addlegendentry{Abs.}

\draw[draw=none,fill=absolute_davinci] (axis cs:1,0) rectangle (axis cs:1.25,23.1);
\draw[draw=none,fill=absolute_davinci] (axis cs:2,0) rectangle (axis cs:2.25,22.5);
\end{axis}

\end{tikzpicture}


==> Figures/referencing/relative_time_corruption_contains.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.5\textwidth,
height=.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend pos= south west,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.75, xmax=20.75,
xtick style={color=black},
xlabel={Off-by-X [Years]},
y grid style={darkgray176},
ylabel={Contains},
ymin=0, ymax=18,
ytick style={color=black}
]
\draw[draw=none,fill=absolute] (axis cs:-0.5,0) rectangle (axis cs:0,17.5);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute}
\addlegendentry{Abs.}

\draw[draw=none,fill=absolute] (axis cs:0.75,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=absolute] (axis cs:1.75,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=absolute] (axis cs:2.5,0) rectangle (axis cs:3,15.7);
\draw[draw=none,fill=absolute] (axis cs:3.75,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=absolute] (axis cs:4.5,0) rectangle (axis cs:5,15.0);
\draw[draw=none,fill=absolute] (axis cs:5.75,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=absolute] (axis cs:6.5,0) rectangle (axis cs:7,14.3);
\draw[draw=none,fill=absolute] (axis cs:7.75,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=absolute] (axis cs:8.75,0) rectangle (axis cs:9,0);
\draw[draw=none,fill=absolute] (axis cs:9.5,0) rectangle (axis cs:10,13.5);
\draw[draw=none,fill=absolute] (axis cs:10.75,0) rectangle (axis cs:11,0);
\draw[draw=none,fill=absolute] (axis cs:11.75,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=absolute] (axis cs:12.75,0) rectangle (axis cs:13,0);
\draw[draw=none,fill=absolute] (axis cs:13.75,0) rectangle (axis cs:14,0);
\draw[draw=none,fill=absolute] (axis cs:14.5,0) rectangle (axis cs:15,11.8);
\draw[draw=none,fill=absolute] (axis cs:15.75,0) rectangle (axis cs:16,0);
\draw[draw=none,fill=absolute] (axis cs:16.75,0) rectangle (axis cs:17,0);
\draw[draw=none,fill=absolute] (axis cs:17.75,0) rectangle (axis cs:18,0);
\draw[draw=none,fill=absolute] (axis cs:18.75,0) rectangle (axis cs:19,0);
\draw[draw=none,fill=absolute] (axis cs:19.5,0) rectangle (axis cs:20,11.3);


\draw[draw=none,fill=relative] (axis cs:0,0) rectangle (axis cs:0.5,13.6);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative}
\addlegendentry{Rel.}

\draw[draw=none,fill=relative] (axis cs:1,0) rectangle (axis cs:1.5,0);
\draw[draw=none,fill=relative] (axis cs:2,0) rectangle (axis cs:2.25,0);
\draw[draw=none,fill=relative] (axis cs:3,0) rectangle (axis cs:3.5,13.2);
\draw[draw=none,fill=relative] (axis cs:4,0) rectangle (axis cs:4.25,0);
\draw[draw=none,fill=relative] (axis cs:5,0) rectangle (axis cs:5.5,12.8);
\draw[draw=none,fill=relative] (axis cs:6,0) rectangle (axis cs:6.25,0);
\draw[draw=none,fill=relative] (axis cs:7,0) rectangle (axis cs:7.5,12.5);
\draw[draw=none,fill=relative] (axis cs:8,0) rectangle (axis cs:8.25,0);
\draw[draw=none,fill=relative] (axis cs:9,0) rectangle (axis cs:9.25,0);
\draw[draw=none,fill=relative] (axis cs:10,0) rectangle (axis cs:10.5,11.9);
\draw[draw=none,fill=relative] (axis cs:11,0) rectangle (axis cs:11.25,0);
\draw[draw=none,fill=relative] (axis cs:12,0) rectangle (axis cs:12.25,0);
\draw[draw=none,fill=relative] (axis cs:13,0) rectangle (axis cs:13.25,0);
\draw[draw=none,fill=relative] (axis cs:14,0) rectangle (axis cs:14.25,0);
\draw[draw=none,fill=relative] (axis cs:15,0) rectangle (axis cs:15.5,11.1);
\draw[draw=none,fill=relative] (axis cs:16,0) rectangle (axis cs:16.25,0);
\draw[draw=none,fill=relative] (axis cs:17,0) rectangle (axis cs:17.25,0);
\draw[draw=none,fill=relative] (axis cs:18,0) rectangle (axis cs:18.25,0);
\draw[draw=none,fill=relative] (axis cs:19,0) rectangle (axis cs:19.25,0);
\draw[draw=none,fill=relative] (axis cs:20,0) rectangle (axis cs:20.5,10.5);

\addplot[mark=none, black, samples=2, domain=0:21] {14.3};
\addlegendentry{No time}

\end{axis}
\end{tikzpicture}


==> Figures/referencing/relative_time_corruption_em.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.37\textwidth,
height=.18\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.75, xmax=20.75,
xtick style={color=black},
xlabel={Off-by-X [Years]},
y grid style={darkgray176},
ylabel={EM},
ymin=0, ymax=5.58915,
ytick style={color=black}
]
\draw[draw=none,fill=absolute] (axis cs:-0.5,0) rectangle (axis cs:0,5.323);
\addlegendimage{ybar,ybar legend,draw=none,fill=absolute}
\addlegendentry{Abs.}

\draw[draw=none,fill=absolute] (axis cs:0.75,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=absolute] (axis cs:1.75,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=absolute] (axis cs:2.5,0) rectangle (axis cs:3,4.895);
\draw[draw=none,fill=absolute] (axis cs:3.75,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=absolute] (axis cs:4.5,0) rectangle (axis cs:5,4.604);
\draw[draw=none,fill=absolute] (axis cs:5.75,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=absolute] (axis cs:6.5,0) rectangle (axis cs:7,4.482);
\draw[draw=none,fill=absolute] (axis cs:7.75,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=absolute] (axis cs:8.75,0) rectangle (axis cs:9,0);
\draw[draw=none,fill=absolute] (axis cs:9.5,0) rectangle (axis cs:10,4.184);
\draw[draw=none,fill=absolute] (axis cs:10.75,0) rectangle (axis cs:11,0);
\draw[draw=none,fill=absolute] (axis cs:11.75,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=absolute] (axis cs:12.75,0) rectangle (axis cs:13,0);
\draw[draw=none,fill=absolute] (axis cs:13.75,0) rectangle (axis cs:14,0);
\draw[draw=none,fill=absolute] (axis cs:14.5,0) rectangle (axis cs:15,3.704);
\draw[draw=none,fill=absolute] (axis cs:15.75,0) rectangle (axis cs:16,0);
\draw[draw=none,fill=absolute] (axis cs:16.75,0) rectangle (axis cs:17,0);
\draw[draw=none,fill=absolute] (axis cs:17.75,0) rectangle (axis cs:18,0);
\draw[draw=none,fill=absolute] (axis cs:18.75,0) rectangle (axis cs:19,0);
\draw[draw=none,fill=absolute] (axis cs:19.5,0) rectangle (axis cs:20,3.502);


\draw[draw=none,fill=relative] (axis cs:0,0) rectangle (axis cs:0.5,3.428);
\addlegendimage{ybar,ybar legend,draw=none,fill=relative}
\addlegendentry{Rel.}

\draw[draw=none,fill=relative] (axis cs:1,0) rectangle (axis cs:1.5,0);
\draw[draw=none,fill=relative] (axis cs:2,0) rectangle (axis cs:2.25,0);
\draw[draw=none,fill=relative] (axis cs:3,0) rectangle (axis cs:3.5,3.303);
\draw[draw=none,fill=relative] (axis cs:4,0) rectangle (axis cs:4.25,0);
\draw[draw=none,fill=relative] (axis cs:5,0) rectangle (axis cs:5.5,3.181);
\draw[draw=none,fill=relative] (axis cs:6,0) rectangle (axis cs:6.25,0);
\draw[draw=none,fill=relative] (axis cs:7,0) rectangle (axis cs:7.5,3.081);
\draw[draw=none,fill=relative] (axis cs:8,0) rectangle (axis cs:8.25,0);
\draw[draw=none,fill=relative] (axis cs:9,0) rectangle (axis cs:9.25,0);
\draw[draw=none,fill=relative] (axis cs:10,0) rectangle (axis cs:10.5,2.901);
\draw[draw=none,fill=relative] (axis cs:11,0) rectangle (axis cs:11.25,0);
\draw[draw=none,fill=relative] (axis cs:12,0) rectangle (axis cs:12.25,0);
\draw[draw=none,fill=relative] (axis cs:13,0) rectangle (axis cs:13.25,0);
\draw[draw=none,fill=relative] (axis cs:14,0) rectangle (axis cs:14.25,0);
\draw[draw=none,fill=relative] (axis cs:15,0) rectangle (axis cs:15.5,2.713);
\draw[draw=none,fill=relative] (axis cs:16,0) rectangle (axis cs:16.25,0);
\draw[draw=none,fill=relative] (axis cs:17,0) rectangle (axis cs:17.25,0);
\draw[draw=none,fill=relative] (axis cs:18,0) rectangle (axis cs:18.25,0);
\draw[draw=none,fill=relative] (axis cs:19,0) rectangle (axis cs:19.25,0);
\draw[draw=none,fill=relative] (axis cs:20,0) rectangle (axis cs:20.5,2.58);
\end{axis}

\end{tikzpicture}


==> Figures/time_strat/alpaca_archivalqa.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=.99\textwidth,
height=.2\textheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=20.5,
xtick style={color=black},
xtick={
    0,
    2,
    4,
    6,
    8,
    10,
    12,
    14,
    16,
    18,
    20
},
xticklabel style={rotate=90.0},
xticklabels={
  {1987},
  {1989},
  {1991},
  {1993},
  {1995},
  {1997},
  {1999},
  {2001},
  {2003},
  {2005},
  {2007}
},
y grid style={darkgray176},
ylabel={EM},
ymin=0, ymax=7.8,
ytick style={color=black}
]
\draw[draw=none,fill=absolute] (axis cs:-0.25,0) rectangle (axis cs:0.25,3.12665606783254);

\draw[draw=none,fill=absolute] (axis cs:0.75,0) rectangle (axis cs:1.25,3.06354009077156);
\draw[draw=none,fill=absolute] (axis cs:1.75,0) rectangle (axis cs:2.25,3.37413165729408);
\draw[draw=none,fill=absolute] (axis cs:2.75,0) rectangle (axis cs:3.25,4.6946699611719);
\draw[draw=none,fill=absolute] (axis cs:3.75,0) rectangle (axis cs:4.25,6.46356525319061);
\draw[draw=none,fill=absolute] (axis cs:4.75,0) rectangle (axis cs:5.25,3.92537893509522);
\draw[draw=none,fill=absolute] (axis cs:5.75,0) rectangle (axis cs:6.25,3.01980198019802);
\draw[draw=none,fill=absolute] (axis cs:6.75,0) rectangle (axis cs:7.25,4.47564721369022);
\draw[draw=none,fill=absolute] (axis cs:7.75,0) rectangle (axis cs:8.25,3.90268626457172);
\draw[draw=none,fill=absolute] (axis cs:8.75,0) rectangle (axis cs:9.25,2.5963149078727);
\draw[draw=none,fill=absolute] (axis cs:9.75,0) rectangle (axis cs:10.25,3.85659967409017);
\draw[draw=none,fill=absolute] (axis cs:10.75,0) rectangle (axis cs:11.25,5.25517938352703);
\draw[draw=none,fill=absolute] (axis cs:11.75,0) rectangle (axis cs:12.25,6.08519269776876);
\draw[draw=none,fill=absolute] (axis cs:12.75,0) rectangle (axis cs:13.25,3.71352785145889);
\draw[draw=none,fill=absolute] (axis cs:13.75,0) rectangle (axis cs:14.25,4.78260869565217);
\draw[draw=none,fill=absolute] (axis cs:14.75,0) rectangle (axis cs:15.25,4.56570155902004);
\draw[draw=none,fill=absolute] (axis cs:15.75,0) rectangle (axis cs:16.25,5.49199084668192);
\draw[draw=none,fill=absolute] (axis cs:16.75,0) rectangle (axis cs:17.25,4.95314591700134);
\draw[draw=none,fill=absolute] (axis cs:17.75,0) rectangle (axis cs:18.25,4.90296220633299);
\draw[draw=none,fill=absolute] (axis cs:18.75,0) rectangle (axis cs:19.25,6.94117647058824);
\draw[draw=none,fill=absolute] (axis cs:19.75,0) rectangle (axis cs:20.25,6);

\addplot [semithick, darkgray176]
table {%
0 nan
1 3.09509807930205
2 3.21883587403282
3 4.03440080923299
4 5.57911760718126
5 5.19447209414292
6 3.47259045764662
7 3.74772459694412
8 4.18916673913097
9 3.24950058622221
10 3.22645729098143
11 4.5558895288086
12 5.6701860406479
13 4.89936027461383
14 4.24806827355553
15 4.67415512733611
16 5.02884620285098
17 5.22256838184163
18 4.92805406166717
19 5.92206933846061
20 6.47058823529412
};
\end{axis}

\end{tikzpicture}


==> Figures/time_strat/alpaca_templama.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=.99\textwidth,
height=.2\textheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=90.0},
xticklabels={
  {2010},
  {2011},
  {2012},
  {2013},
  {2014},
  {2015},
  {2016},
  {2017},
  {2018},
  {2019},
  {2020}
},
y grid style={darkgray176},
ylabel={EM},
ymin=0, ymax=5,
ytick style={color=black}
]
\draw[draw=none,fill=absolute] (axis cs:-0.25,0) rectangle (axis cs:0.25,3.39936414771338);

\draw[draw=none,fill=absolute] (axis cs:0.75,0) rectangle (axis cs:1.25,3.53899883585565);
\draw[draw=none,fill=absolute] (axis cs:1.75,0) rectangle (axis cs:2.25,3.51114112086428);
\draw[draw=none,fill=absolute] (axis cs:2.75,0) rectangle (axis cs:3.25,3.66892334570867);
\draw[draw=none,fill=absolute] (axis cs:3.75,0) rectangle (axis cs:4.25,3.95504646639291);
\draw[draw=none,fill=absolute] (axis cs:4.75,0) rectangle (axis cs:5.25,4.22869471413161);
\draw[draw=none,fill=absolute] (axis cs:5.75,0) rectangle (axis cs:6.25,4.2967079948696);
\draw[draw=none,fill=absolute] (axis cs:6.75,0) rectangle (axis cs:7.25,4.50793650793651);
\draw[draw=none,fill=absolute] (axis cs:7.75,0) rectangle (axis cs:8.25,3.99085429224693);
\draw[draw=none,fill=absolute] (axis cs:8.75,0) rectangle (axis cs:9.25,3.83733055265902);
\draw[draw=none,fill=absolute] (axis cs:9.75,0) rectangle (axis cs:10.25,2.93609671848014);
\addplot [semithick, darkgray176]
table {%
0 nan
1 3.46918149178451
2 3.52506997835996
3 3.59003223328648
4 3.81198490605079
5 4.09187059026226
6 4.2627013545006
7 4.40232225140305
8 4.24939540009172
9 3.91409242245298
10 3.38671363556958
};
\end{axis}

\end{tikzpicture}


==> Figures/time_strat/alternate/archivalqa_line_contains.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    width=.99\textwidth,
    height=.2\textheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    legend pos= south east,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={},
    xmin=-0.5, xmax=20.5,
    xtick style={color=black},
    xtick={
        0,
        2,
        4,
        6,
        8,
        10,
        12,
        14,
        16,
        18,
        20
    },
    xticklabel style={rotate=90.0},
    xticklabels={
      {1987},
      {1989},
      {1991},
      {1993},
      {1995},
      {1997},
      {1999},
      {2001},
      {2003},
      {2005},
      {2007}
    },
    y grid style={darkgray176},
    ylabel={Contains},
    ymin=0, ymax=12,
    ytick style={color=black}
    ]
\addplot [thick, absolute_falcon, mark=o]
table {
0          NaN
1     5.838037
2     6.605498
3     6.461621
4     6.508578
5     6.099891
6     5.533549
7     6.381599
8     7.007524
9     6.093527
10    6.371437
11    7.211201
12    6.960420
13    7.211343
14    7.358500
15    7.346331
16    7.374299
17    8.050202
18    7.721523
19    7.194316
20    8.023529
};
\addlegendentry{{\scriptsize \falcon{}}}
\addplot [thick, absolute_openllama, mark=square]
table {
0           NaN
1      7.014903
2      7.966677
3      7.899678
4      8.378987
5      9.032512
6      7.454122
7      8.088379
8      9.254744
9      8.488039
10     8.150566
11     7.937568
12     7.973004
13     8.564909
14     9.410295
15     9.548917
16     9.426873
17    10.193712
18     9.371876
19     8.807186
20    10.623529
};
\addlegendentry{{\scriptsize \openllama{}}}
\addplot [thick, absolute_redpajama_3] 
table {
0          NaN
1     4.922295
2     5.601139
3     5.957760
4     6.629187
5     6.895474
6     6.300212
7     6.354033
8     6.978779
9     6.670984
10    6.727986
11    6.838548
12    6.631164
13    7.036199
14    7.194159
15    7.045420
16    7.862862
17    8.555350
18    7.450298
19    7.519438
20    9.552941
};
\addlegendentry{{\scriptsize \rpsmall{}}}
\addlegendentry{{\scriptsize \rpbig{}}}
    
\end{axis}

\end{tikzpicture}

==> Figures/time_strat/alternate/archivalqa_line_em.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    width=.99\textwidth,
    height=.2\textheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    legend pos= south east,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={},
    xmin=-0.5, xmax=20.5,
    xtick style={color=black},
    xtick={
        0,
        2,
        4,
        6,
        8,
        10,
        12,
        14,
        16,
        18,
        20
    },
    xticklabel style={rotate=90.0},
    xticklabels={
      {1987},
      {1989},
      {1991},
      {1993},
      {1995},
      {1997},
      {1999},
      {2001},
      {2003},
      {2005},
      {2007}
    },
    y grid style={darkgray176},
    ylabel={EM},
    ymin=0, ymax=8,
    ytick style={color=black}
    ]
\addplot [thick, absolute_falcon, mark=o] 
table {
0          NaN
1     1.399946
2     1.796070
3     2.594026
4     2.935228
5     2.332516
6     1.898110
7     2.303653
8     2.656096
9     2.155311
10    2.249797
11    2.726071
12    2.860448
13    2.740287
14    2.715373
15    2.885882
16    2.737140
17    3.079825
18    3.187930
19    3.128162
20    3.247059
};
\addlegendentry{{\scriptsize \falcon{}}}
\addplot [thick, absolute_openllama, mark=square] 
table {
0          NaN
1     1.861500
2     2.760236
3     3.167375
4     3.176336
5     3.128252
6     2.215977
7     2.703624
8     3.432662
9     2.844027
10    2.927707
11    2.715956
12    2.556996
13    2.982525
14    3.178603
15    3.559762
16    3.075399
17    3.089934
18    3.439806
19    3.943940
20    4.611765
};
\addlegendentry{{\scriptsize \openllama{}}}
\addplot [thick, absolute_redpajama_3] 
table {
0          NaN
1     2.319317
2     2.691819
3     3.153153
4     3.476371
5     3.244847
6     2.753364
7     3.277992
8     3.788975
9     3.193330
10    3.345864
11    3.998159
12    3.719737
13    3.240755
14    3.743641
15    4.491974
16    4.158895
17    3.767090
18    3.762103
19    5.081656
20    6.694118
};
\addlegendentry{{\scriptsize \rpsmall{}}}
    
\end{axis}

\end{tikzpicture}

==> Figures/time_strat/alternate/archivalqa_line_f1.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    width=.99\textwidth,
    height=.2\textheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    legend pos= south east,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={},
    xmin=-0.5, xmax=20.5,
    xtick style={color=black},
    xtick={
        0,
        2,
        4,
        6,
        8,
        10,
        12,
        14,
        16,
        18,
        20
    },
    xticklabel style={rotate=90.0},
    xticklabels={
      {1987},
      {1989},
      {1991},
      {1993},
      {1995},
      {1997},
      {1999},
      {2001},
      {2003},
      {2005},
      {2007}
    },
    y grid style={darkgray176},
    ylabel={F1},
    ymin=0, ymax=11,
    ytick style={color=black}
    ]
\addplot [thick, absolute_falcon, mark=o]
table {
0          NaN
1     7.092923
2     7.699282
3     8.285602
4     8.633619
5     8.056019
6     7.014268
7     7.615136
8     8.559998
9     7.870091
10    7.724638
11    8.329665
12    8.331914
13    8.458135
14    8.493404
15    8.670458
16    8.723441
17    9.245018
18    9.434186
19    8.524952
20    7.837921
};
\addlegendentry{{\scriptsize \falcon{}}}
\addplot [thick, absolute_openllama, mark=square] 
table {
0          NaN
1     6.107622
2     7.032399
3     7.271892
4     8.059175
5     8.168032
6     6.417824
7     6.725923
8     7.819650
9     7.431619
10    7.287227
11    7.003036
12    6.845620
13    7.547158
14    8.080440
15    7.963394
16    7.463732
17    7.683479
18    7.608575
19    7.838174
20    8.337480
};
\addlegendentry{{\scriptsize \openllama{}}}
\addplot [thick, absolute_redpajama_3]
table {
0           NaN
1      6.509418
2      6.911242
3      7.491846
4      8.088351
5      8.011585
6      7.238939
7      7.450143
8      8.049881
9      7.709402
10     7.730566
11     8.134579
12     7.735535
13     7.683209
14     8.430913
15     8.460355
16     8.510374
17     8.812155
18     8.448523
19     9.184481
20    10.918658
};
\addlegendentry{{\scriptsize \rpsmall{}}}
    
\end{axis}

\end{tikzpicture}

==> Figures/time_strat/alternate/templama_line_contains.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=.99\textwidth,
height=.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend pos= south west,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=90.0},
xticklabels={
  {2010},
  {2011},
  {2012},
  {2013},
  {2014},
  {2015},
  {2016},
  {2017},
  {2018},
  {2019},
  {2020}
},
y grid style={darkgray176},
ylabel={Contains},
ymin=0, ymax=10,
ytick style={color=black}
]
\addplot [thick, absolute_falcon, mark=o] 
table {
0          NaN
1     6.065665
2     6.181677
3     6.259715
4     6.463069
5     6.672262
6     6.861374
7     7.282805
8     7.208742
9     6.558142
10    6.212909
};
\addlegendentry{{\scriptsize \falcon{}}}
\addplot [thick, absolute_openllama, mark=square]
table {
0          NaN
1     7.056537
2     7.097869
3     7.004351
4     7.125415
5     7.104377
6     7.011705
7     7.220057
8     7.185498
9     6.860159
10    6.368221
};
\addlegendentry{{\scriptsize \openllama{}}}
\addplot [thick, absolute_redpajama_3] 
table {
0          NaN
1     6.087188
2     6.206124
3     6.018485
4     6.406886
5     6.931423
6     7.396782
7     8.017217
8     8.128799
9     7.890819
10    7.428955
};
\addlegendentry{{\scriptsize \rpsmall{}}}
\end{axis}

\end{tikzpicture}


==> Figures/time_strat/alternate/templama_line_em.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=.99\textwidth,
height=.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend pos= south west,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=90.0},
xticklabels={
  {2010},
  {2011},
  {2012},
  {2013},
  {2014},
  {2015},
  {2016},
  {2017},
  {2018},
  {2019},
  {2020}
},
y grid style={darkgray176},
ylabel={EM},
ymin=0, ymax=6,
ytick style={color=black}
]
\addplot [thick, absolute_falcon, mark=o] 
table {
0          NaN
1     2.966165
2     3.169226
3     3.203508
4     3.150318
5     3.077119
6     3.038778
7     3.105044
8     3.000729
9     2.831571
10    2.799836
};
\addlegendentry{{\scriptsize \falcon{}}}
\addplot [thick, absolute_openllama, mark=square] 
table {
0          NaN
1     3.840623
2     3.698916
3     3.547023
4     3.649213
5     3.865166
6     4.058433
7     4.062954
8     3.766595
9     3.372589
10    3.085049
};
\addlegendentry{{\scriptsize \openllama{}}}
\addplot [thick, absolute_redpajama_3]
table {
0          NaN
1     3.955278
2     3.917777
3     3.636384
4     3.876369
5     4.415682
6     5.002179
7     5.497479
8     5.475574
9     5.267486
10    4.754615
};
\addlegendentry{{\scriptsize \rpsmall{}}}
\end{axis}

\end{tikzpicture}


==> Figures/time_strat/alternate/templama_line_f1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=.99\textwidth,
height=.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend pos= south west,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=90.0},
xticklabels={
  {2010},
  {2011},
  {2012},
  {2013},
  {2014},
  {2015},
  {2016},
  {2017},
  {2018},
  {2019},
  {2020}
},
y grid style={darkgray176},
ylabel={F1},
ymin=0, ymax=15,
ytick style={color=black}
]
\addplot [thick, absolute_falcon, mark=o]
table {
0           NaN
1     13.431681
2     13.450226
3     13.295138
4     13.447313
5     13.380454
6     13.099757
7     13.238854
8     12.982437
9     12.096777
10    11.206534
};
\addlegendentry{{\scriptsize \falcon{}}}
\addplot [thick, absolute_openllama, mark=square] 
table {
0           NaN
1     13.721442
2     13.415806
3     13.233372
4     13.324204
5     13.324946
6     13.271166
7     13.219122
8     12.718735
9     12.021282
10    11.358684
};
\addlegendentry{{\scriptsize \openllama{}}}
\addplot [thick, absolute_redpajama_3] 
table {
0           NaN
1     10.332674
2      9.988580
3      9.163909
4      9.680834
5     10.803945
6     11.907085
7     12.699487
8     12.369742
9     11.670489
10    10.488555
};
\addlegendentry{{\scriptsize \rpsmall{}}}
\end{axis}

\end{tikzpicture}


==> Figures/time_strat/archivalqa_line_contains.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    width=.99\textwidth,
    height=.2\textheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    legend pos= south east,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={},
    xmin=-0.5, xmax=20.5,
    xtick style={color=black},
    xtick={
        0,
        2,
        4,
        6,
        8,
        10,
        12,
        14,
        16,
        18,
        20
    },
    xticklabel style={rotate=90.0},
    xticklabels={
      {1987},
      {1989},
      {1991},
      {1993},
      {1995},
      {1997},
      {1999},
      {2001},
      {2003},
      {2005},
      {2007}
    },
    y grid style={darkgray176},
    ylabel={Contains},
    ymin=0, ymax=22,
    ytick style={color=black}
    ]
    
\addplot [thick, absolute_alpaca, mark=diamond] 
table {
0           NaN
1     12.675268
2     13.693078
3     14.489479
4     16.640410
5     15.811847
6     12.538875
7     13.559208
8     15.171745
9     14.198113
10    13.982767
11    15.472181
12    16.705581
13    16.127321
14    15.695037
15    15.732949
16    15.782530
17    16.571320
18    15.943139
19    15.727453
20    16.117647
};
\addlegendentry{{\scriptsize \alpaca{}}}
\addplot [thick, absolute_davinci] 
table {
0           NaN
1     16.833546
2     18.523618
3     19.619948
4     21.652001
5     20.271034
6     17.275689
7     19.063229
8     19.831848
9     18.340223
10    18.731945
11    20.254168
12    21.287207
13    21.001716
14    20.043568
15    20.480805
16    21.139336
17    21.464653
18    19.289689
19    19.344890
20    20.564706
};
\addlegendentry{{\scriptsize \dvc{}}}
\addplot [thick, absolute_redpajama_7, mark=triangle]
table {
0           NaN
1      7.101540
2      7.716433
3      7.615371
4      8.690837
5      8.595780
6      6.835531
7      6.600993
8      7.150892
9      7.566915
10     8.572671
11     9.025224
12     8.984692
13     9.346622
14    10.032676
15     9.220571
16     9.716375
17    10.655283
18     9.938904
19    11.381301
20    11.729412
};
\addlegendentry{{\scriptsize \rpbig{}}}
    
\end{axis}

\end{tikzpicture}

==> Figures/time_strat/archivalqa_line_em.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    width=.99\textwidth,
    height=.2\textheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    legend pos= south east,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={},
    xmin=-0.5, xmax=20.5,
    xtick style={color=black},
    xtick={
        0,
        2,
        4,
        6,
        8,
        10,
        12,
        14,
        16,
        18,
        20
    },
    xticklabel style={rotate=90.0},
    xticklabels={
      {1987},
      {1989},
      {1991},
      {1993},
      {1995},
      {1997},
      {1999},
      {2001},
      {2003},
      {2005},
      {2007}
    },
    y grid style={darkgray176},
    ylabel={EM},
    ymin=0, ymax=13,
    ytick style={color=black}
    ]
    
\addplot [thick, absolute_alpaca, mark=diamond]
table {
0          NaN
1     3.095098
2     3.218836
3     4.034401
4     5.579118
5     5.194472
6     3.472590
7     3.747725
8     4.189167
9     3.249501
10    3.226457
11    4.555890
12    5.670186
13    4.899360
14    4.248068
15    4.674155
16    5.028846
17    5.222568
18    4.928054
19    5.922069
20    6.470588
};
\addlegendentry{{\scriptsize \alpaca{}}}
\addplot [thick, absolute_davinci]
table {
0           NaN
1      7.699648
2      9.101040
3     10.096747
4     11.561230
5     10.251764
6      7.348387
7      8.629556
8      9.271401
9      7.719976
10     8.725924
11     9.962537
12    10.251812
13     9.747230
14     8.763311
15     9.197653
16     9.395975
17     9.610754
18     9.465133
19    10.839572
20    11.294118
};
\addlegendentry{{\scriptsize \dvc{}}}
\addplot [thick, absolute_redpajama_7, mark=triangle] 
table {
0          NaN
1     3.772147
2     4.653344
3     5.391977
4     5.982149
5     5.575059
6     4.244795
7     4.390159
8     4.989551
9     4.806566
10    5.790325
11    6.498736
12    6.428952
13    6.268139
14    5.871744
15    5.992436
16    6.054730
17    6.283410
18    7.126087
19    8.485249
20    7.505882
};
\addlegendentry{{\scriptsize \rpbig{}}}
    
\end{axis}

\end{tikzpicture}

==> Figures/time_strat/archivalqa_line_f1.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    width=.99\textwidth,
    height=.2\textheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    legend pos= south east,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={},
    xmin=-0.5, xmax=20.5,
    xtick style={color=black},
    xtick={
        0,
        2,
        4,
        6,
        8,
        10,
        12,
        14,
        16,
        18,
        20
    },
    xticklabel style={rotate=90.0},
    xticklabels={
      {1987},
      {1989},
      {1991},
      {1993},
      {1995},
      {1997},
      {1999},
      {2001},
      {2003},
      {2005},
      {2007}
    },
    y grid style={darkgray176},
    ylabel={F1},
    ymin=0, ymax=22,
    ytick style={color=black}
    ]
    
\addplot [thick, absolute_alpaca, mark=diamond] 
table {
0           NaN
1      9.693879
2      9.832880
3     10.450222
4     12.812311
5     12.192602
6      9.513230
7     10.042301
8     10.644029
9      9.949549
10    10.033557
11    11.378848
12    12.380656
13    11.479613
14    11.070645
15    11.545026
16    11.837908
17    11.989097
18    11.749982
19    11.974907
20    12.360651
};
\addlegendentry{{\scriptsize \alpaca{}}}
\addplot [thick, absolute_davinci] 
table {
0           NaN
1     16.681298
2     18.226218
3     19.222936
4     21.445293
5     19.853926
6     16.072781
7     18.099840
8     18.778948
9     16.899769
10    17.552923
11    19.067034
12    19.833037
13    19.659069
14    18.630323
15    18.875985
16    19.418439
17    19.208797
18    18.714016
19    20.145381
20    20.183554
};
\addlegendentry{{\scriptsize \dvc{}}}
\addplot [thick, absolute_redpajama_7, mark=triangle] 
table {
0           NaN
1      8.513226
2      9.199474
3      9.145537
4     10.205391
5     10.012520
6      8.195775
7      8.436159
8      9.082175
9      9.121965
10    10.296565
11    10.931413
12    10.872710
13    10.708713
14    10.791537
15    10.731631
16    11.204984
17    11.715647
18    11.966957
19    13.215966
20    12.938095
};
\addlegendentry{{\scriptsize \rpbig{}}}
    
\end{axis}

\end{tikzpicture}

==> Figures/time_strat/davinci_archivalqa.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=.99\textwidth,
height=.2\textheight,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Year},
xmin=-0.5, xmax=20.5,
xtick style={color=black},
xtick={
    0,
    2,
    4,
    6,
    8,
    10,
    12,
    14,
    16,
    18,
    20
},
xticklabel style={rotate=90.0},
xticklabels={
  {1987},
  {1989},
  {1991},
  {1993},
  {1995},
  {1997},
  {1999},
  {2001},
  {2003},
  {2005},
  {2007}
},
y grid style={darkgray176},
ylabel={EM},
ymin=0, ymax=13.5302593659942,
ytick style={color=black}
]
\draw[draw=none,fill=absolute_davinci] (axis cs:-0.25,0) rectangle (axis cs:0.25,7.15421303656598);

\draw[draw=none,fill=absolute_davinci] (axis cs:0.75,0) rectangle (axis cs:1.25,8.24508320726173);
\draw[draw=none,fill=absolute_davinci] (axis cs:1.75,0) rectangle (axis cs:2.25,9.95699636123057);
\draw[draw=none,fill=absolute_davinci] (axis cs:2.75,0) rectangle (axis cs:3.25,10.2364984115778);
\draw[draw=none,fill=absolute_davinci] (axis cs:3.75,0) rectangle (axis cs:4.25,12.8859613009469);
\draw[draw=none,fill=absolute_davinci] (axis cs:4.75,0) rectangle (axis cs:5.25,7.617567042363);
\draw[draw=none,fill=absolute_davinci] (axis cs:5.75,0) rectangle (axis cs:6.25,7.07920792079208);
\draw[draw=none,fill=absolute_davinci] (axis cs:6.75,0) rectangle (axis cs:7.25,10.1799034664326);
\draw[draw=none,fill=absolute_davinci] (axis cs:7.75,0) rectangle (axis cs:8.25,8.36289913836797);
\draw[draw=none,fill=absolute_davinci] (axis cs:8.75,0) rectangle (axis cs:9.25,7.07705192629816);
\draw[draw=none,fill=absolute_davinci] (axis cs:9.75,0) rectangle (axis cs:10.25,10.3747963063552);
\draw[draw=none,fill=absolute_davinci] (axis cs:10.75,0) rectangle (axis cs:11.25,9.55027791814048);
\draw[draw=none,fill=absolute_davinci] (axis cs:11.75,0) rectangle (axis cs:12.25,10.9533468559838);
\draw[draw=none,fill=absolute_davinci] (axis cs:12.75,0) rectangle (axis cs:13.25,8.54111405835544);
\draw[draw=none,fill=absolute_davinci] (axis cs:13.75,0) rectangle (axis cs:14.25,8.98550724637681);
\draw[draw=none,fill=absolute_davinci] (axis cs:14.75,0) rectangle (axis cs:15.25,9.4097995545657);
\draw[draw=none,fill=absolute_davinci] (axis cs:15.75,0) rectangle (axis cs:16.25,9.38215102974828);
\draw[draw=none,fill=absolute_davinci] (axis cs:16.75,0) rectangle (axis cs:17.25,9.83935742971888);
\draw[draw=none,fill=absolute_davinci] (axis cs:17.75,0) rectangle (axis cs:18.25,9.09090909090909);
\draw[draw=none,fill=absolute_davinci] (axis cs:18.75,0) rectangle (axis cs:19.25,12.5882352941176);
\draw[draw=none,fill=absolute_davinci] (axis cs:19.75,0) rectangle (axis cs:20.25,10);
\addplot [semithick, darkgray176]
table {
0 nan
1 7.69964812191385
2 9.10103978424615
3 10.0967473864042
4 11.5612298562624
5 10.2517641716549
6 7.34838748157754
7 8.62955569361236
8 9.27140130240031
9 7.71997553233306
10 8.7259241163267
11 9.96253711224786
12 10.2518123870621
13 9.74723045716961
14 8.76331065236613
15 9.19765340047126
16 9.39597529215699
17 9.61075422973358
18 9.46513326031398
19 10.8395721925134
20 11.2941176470588
};
\end{axis}

\end{tikzpicture}


==> Figures/time_strat/davinci_templama.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=.99\textwidth,
height=.2\textheight,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Year},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=90.0},
xticklabels={
  {2010},
  {2011},
  {2012},
  {2013},
  {2014},
  {2015},
  {2016},
  {2017},
  {2018},
  {2019},
  {2020}
},
y grid style={darkgray176},
ylabel={EM},
ymin=0, ymax=18.5770045385779,
ytick style={color=black}
]
\draw[draw=none,fill=absolute_davinci] (axis cs:-0.25,0) rectangle (axis cs:0.25,15.7740278796772);

\draw[draw=none,fill=absolute_davinci] (axis cs:0.75,0) rectangle (axis cs:1.25,15.9720605355064);
\draw[draw=none,fill=absolute_davinci] (axis cs:1.75,0) rectangle (axis cs:2.25,16.2277740265586);
\draw[draw=none,fill=absolute_davinci] (axis cs:2.75,0) rectangle (axis cs:3.25,16.7067045206377);
\draw[draw=none,fill=absolute_davinci] (axis cs:3.75,0) rectangle (axis cs:4.25,17.3114328938837);
\draw[draw=none,fill=absolute_davinci] (axis cs:4.75,0) rectangle (axis cs:5.25,17.2384034519957);
\draw[draw=none,fill=absolute_davinci] (axis cs:5.75,0) rectangle (axis cs:6.25,16.673792218897);
\draw[draw=none,fill=absolute_davinci] (axis cs:6.75,0) rectangle (axis cs:7.25,16.6772486772487);
\draw[draw=none,fill=absolute_davinci] (axis cs:7.75,0) rectangle (axis cs:8.25,16.0673456661817);
\draw[draw=none,fill=absolute_davinci] (axis cs:8.75,0) rectangle (axis cs:9.25,15.8289885297185);
\draw[draw=none,fill=absolute_davinci] (axis cs:9.75,0) rectangle (axis cs:10.25,14.6373056994819);
\addplot [semithick, darkgray176]
table {%
0 nan
1 15.8730442075918
2 16.0999172810325
3 16.4672392735982
4 17.0090687072607
5 17.2749181729397
6 16.9560978354463
7 16.6755204480728
8 16.3722971717152
9 15.9481670979501
10 15.2331471146002
};
\end{axis}

\end{tikzpicture}


==> Figures/time_strat/templama_line_contains.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=.99\textwidth,
height=.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend pos= south west,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=90.0},
xticklabels={
  {2010},
  {2011},
  {2012},
  {2013},
  {2014},
  {2015},
  {2016},
  {2017},
  {2018},
  {2019},
  {2020}
},
y grid style={darkgray176},
ylabel={Contains},
ymin=0, ymax=24,
ytick style={color=black}
]

\addplot [thick, absolute_alpaca, mark=diamond] 
table {
0           NaN
1     14.421616
2     14.820894
3     14.742419
4     15.399339
5     16.130400
6     16.213645
7     16.313712
8     15.756282
9     14.886085
10    13.678437
};
\addlegendentry{{\scriptsize \alpaca{}}}
\addplot [thick, absolute_davinci] 
table {
0           NaN
1     21.324557
2     21.501998
3     22.061428
4     22.852903
5     23.213109
6     23.076011
7     23.119264
8     22.958403
9     22.266788
10    21.116565
};
\addlegendentry{{\scriptsize \dvc{}}}
\addplot [thick, absolute_redpajama_7, mark=triangle] 
table {
0           NaN
1      9.911566
2     10.057162
3     10.393823
4     11.012363
5     11.444602
6     11.392969
7     11.453174
8     11.151070
9     10.399207
10     9.883215
};
\addlegendentry{{\scriptsize \rpbig{}}}
\end{axis}

\end{tikzpicture}


==> Figures/time_strat/templama_line_em.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=.99\textwidth,
height=.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend pos= south west,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=90.0},
xticklabels={
  {2010},
  {2011},
  {2012},
  {2013},
  {2014},
  {2015},
  {2016},
  {2017},
  {2018},
  {2019},
  {2020}
},
y grid style={darkgray176},
ylabel={EM},
ymin=0, ymax=20,
ytick style={color=black}
]

\addplot [thick, absolute_alpaca, mark=diamond]
table {
0          NaN
1     3.469181
2     3.525070
3     3.590032
4     3.811985
5     4.091871
6     4.262701
7     4.402322
8     4.249395
9     3.914092
10    3.386714
};
\addlegendentry{{\scriptsize \alpaca{}}}
\addplot [thick, absolute_davinci]
table {
0           NaN
1     15.873044
2     16.099917
3     16.467239
4     17.009069
5     17.274918
6     16.956098
7     16.675520
8     16.372297
9     15.948167
10    15.233147
};
\addlegendentry{{\scriptsize \dvc{}}}
\addplot [thick, absolute_redpajama_7, mark=triangle] 
table {
0           NaN
1     10.665504
2     10.765747
3     10.994836
4     11.457680
5     11.811769
6     11.789727
7     11.804932
8     11.412594
9     10.555065
10     9.872787
};
\addlegendentry{{\scriptsize \rpbig{}}}
\end{axis}

\end{tikzpicture}


==> Figures/time_strat/templama_line_f1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=.99\textwidth,
height=.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend pos= south west,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=90.0},
xticklabels={
  {2010},
  {2011},
  {2012},
  {2013},
  {2014},
  {2015},
  {2016},
  {2017},
  {2018},
  {2019},
  {2020}
},
y grid style={darkgray176},
ylabel={F1},
ymin=0, ymax=34,
ytick style={color=black}
]

\addplot [thick, absolute_alpaca, mark=diamond] 
table {
0           NaN
1     16.934682
2     16.947185
3     16.821597
4     17.044148
5     17.437598
6     17.419229
7     17.241148
8     16.441350
9     15.379093
10    14.123755
};
\addlegendentry{{\scriptsize \alpaca{}}}
\addplot [thick, absolute_davinci] 
table {
0           NaN
1     31.056156
2     31.291927
3     31.642849
4     32.110113
5     32.094371
6     31.739515
7     31.294814
8     30.460699
9     29.429643
10    27.969857
};
\addlegendentry{{\scriptsize \dvc{}}}
\addplot [thick, absolute_redpajama_7, mark=triangle] 
table {
0           NaN
1     19.565255
2     19.467492
3     19.418291
4     19.582176
5     19.980414
6     19.944975
7     19.775739
8     18.954836
9     17.480047
10    16.614257
};
\addlegendentry{{\scriptsize \rpbig{}}}
\end{axis}

\end{tikzpicture}

